Filling inequalities for nilpotent groups

We bound the higher-order Dehn functions and other filling invariants of certain Carnot groups using approximation techniques. These groups include the higher-dimensional Heisenberg groups, jet groups, and central products of two-step nilpotent groups. Some consequences of this work are a construction of groups with arbitrarily large nilpotency class that have euclidean n-dimensional filling volume functions, and a proof of part of a conjecture of Gromov on the higher-order filling functions of the higher-dimensional Heisenberg groups.

==> fingdiag2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fingdiag2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{690.32978516pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.84466366)%
    \put(0,0){\includegraphics[width=\unitlength]{fingdiag2.pdf}}%
    \put(0.14271505,0.7412429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=P_0(\alpha)$}}}%
    \put(0.84880026,0.74124361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1(\alpha)$}}}%
    \put(0.17052782,0.46625501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1(\alpha)$}}}%
    \put(0.5096512,0.46625499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1(\alpha)$}}}%
    \put(0.84880026,0.46625209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2(\alpha)$}}}%
    \put(0.5096512,0.74124361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_0(\alpha)$}}}%
    \put(0.15386659,0.16710919){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{i_0-1}(\alpha)$}}}%
    \put(0.49300281,0.16710919){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$R_{i_0-1}(\alpha)$}}}%
    \put(0.83213902,0.16710917){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_{i_0}(\alpha)=0$}}}%
    \put(0.50040004,0.27247219){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\vdots}}}%
  \end{picture}%
\endgroup


==> qdFig.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qdFig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{399.11328125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.92432247)%
    \put(0,0){\includegraphics[width=\unitlength]{qdFig.pdf}}%
    \put(0.12156637,0.7426463){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$g_{kj}$}}}%
    \put(0.23782409,0.66246857){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$g_{il}$}}}%
    \put(0.72855256,0.21146878){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_{ij}$}}}%
    \put(0.4120619,0.21146878){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_{kl}$}}}%
    \put(0.40784161,0.90300177){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_{ij}$}}}%
    \put(0.73277285,0.90300177){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_{kl}$}}}%
    \put(0.23782409,0.46202421){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$g_{kj}$}}}%
    \put(0.90300178,0.39186869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{il}$}}}%
    \put(0.41821225,0.70255743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=g_{ij}g_{il}^{-1}$}}}%
    \put(0.73892321,0.36581092){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.42093313,0.40088868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y=g_{kl}g_{kj}$}}}%
    \put(0.74994764,0.7336263){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$y$}}}%
    \put(0.13317022,0.36180203){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$g_{il}$}}}%
    \put(0.32171318,0.09120217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{ij}$}}}%
    \put(0.71257965,0.09120217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{kl}$}}}%
    \put(0.90300178,0.71257964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{kj}$}}}%
  \end{picture}%
\endgroup

